Time-varying Wireless Channel Tracking with Online Parameter Learning via the Birth-Death-Drift Model

Accurate massive MIMO channel state information (CSI) acquisition with low pilot overhead is critical in dynamic propagation environments. Exploiting temporal correlation is key to reducing pilot overhead, yet most existing methods often rely on impractical assumptions. The approximate message passing with side information (AMP-SI) algorithm, built upon a birth-death-drift (BDD) model, represents a significant step in this direction. However, its practical deployment is hindered by three major limitations: reliance on i.i.d. Gaussian sensing matrices, need for perfect BDD parameter knowledge, and a statistically approximate treatment of temporal information. To address these limitations, we introduce BDD-VAMP-EM, a fully automated algorithm that relies on the BDD model, vector AMP (VAMP), and expectation-maximization (EM) in a unified framework. Simulations show that BDD-VAMP-EM consistently outperforms existing benchmarks, particularly under model parameter mismatch, confirming its practical viability.

==> SPAWC/BDD-VAMP-EM_blockDiagram_SPAWC.tex <==
\begin{tikzpicture}[thick,scale=0.59, every node/.style={transform shape}]
    %--------------- main blocks ---------------
    % prior block
    \node[block, fill=carnelian!15, minimum width=2.5cm] (blk_pri) {\Large{\textbf{Prior}} \\\\ \Large{\textbf{(MMSE)}} \\\\ \Large{$p_{\bm{\mathsf{x}}_{t}^{+}}(\bm{x}_{t}^{+})$}};
    
    % likelihood block
    \node[block, fill=blue!15, right=4cm of blk_pri, minimum width=4.2cm] (blk_lik) {\Large{\textbf{Likelihood}} \\\\ \Large{(\textbf{LMMSE})} \\\\ \Large{$\bm{y}_{t} = \bm{A}_{t}\, \bm{x}_{t}^{-}+\bm{w}_t$}};
    
    % EM block
    \node[block, fill=green!15, left=2cm of blk_pri, minimum width=2cm] (blk_EM) {\Large{\textbf{EM}}};


    %------------- extrinsic blocs -------------
    \node[blockExt,right=of blk_pri, xshift=0.2cm, yshift=-1.5cm] (ext_pri2lik) {$\bm{\textbf{ext}}$};
    \node[blockExt,left=of blk_lik, xshift=-0.2cm, yshift=1.5cm] (ext_lik2pri) {$\bm{\textbf{ext}}$};


    %-------- forward & backward arrows --------
    % arrows: blk_pri to blk_lik
    \draw [-latex,very thick] ([yshift=-4.25em] blk_pri.east) -- node [midway,below=0em,align=center] {$\widehat{\bm{x}}_{\textsf{p}}^+$} node [midway,below=1.6em,align=center] {$\gamma_{\bm{x}_{\textsf{p}}^+}$} (ext_pri2lik.west);
    \draw [-latex,very thick] (ext_pri2lik) -- node [midway,below=0em,align=center] {$\widehat{\bm{x}}_{\textsf{e}}^{-}$} node [midway,below=1.6em,align=center] {$\gamma_{\bm{x}_{\textsf{e}}^{-}}$} ([yshift=-4.25em] blk_lik.west) node [pos=0.24] (restPoint_extArrow_rise) {};
    
    % arrows: blk_lik to blk_pri
    \draw [-latex,very thick] ([yshift=4.25em] blk_lik.west) -- node [midway,above=0em,align=center] {$\widehat{\bm{x}}_{\textsf{p}}^-$} node [midway,above=1.7em,align=center] {$\gamma_{\bm{x}_{\textsf{p}}^-}$} (ext_lik2pri.east);
    \draw [-latex,very thick] (ext_lik2pri) -- node [midway,above=0em,align=center] {$\widehat{\bm{x}}_{\textsf{e}}^{+}$} node [midway,above=1.7em,align=center] {$\gamma_{\bm{x}_{\textsf{e}}^{+}}$} ([yshift=4.25em]blk_pri.east) node [pos=0.24] (restPoint_extArrow_drop) {};

    % arrows: blk_pri to blk_EM
    \draw [-latex,very thick] ([yshift=4.25em] blk_pri.west) -- node [midway,above=0em,align=center] {$\widehat{\bm{x}}_{\textsf{e}}^{+}$} node [midway,above=1.7em,align=center] {$\gamma_{\bm{x}_{\textsf{e}}^{+}}$} ([yshift=4.25em] blk_EM.east);
    %\draw [-latex,very thick] ([yshift=4.25em] blk_pri.west) -- node [midway,below=0em,align=center] {$p_{\bm{\mathsf{x}}_{t-1}|\bm{\mathsf{x}}_{\textsf{e},1:t-1,K}^+}$} node [midway,above=0em,align=center] {$\widehat{\bm{x}}_{\textsf{e}}^{+}$} node [midway,above=1.7em,align=center] {$\gamma_{\bm{x}_{\textsf{e}}^{+}}$} ([yshift=4.25em] blk_EM.east);
    
    % arrows: blk_EM to blk_pri
    \draw [-latex,very thick] ([yshift=-4.25em] blk_EM.east) -- node [midway,below=0em,align=center] {$\widehat{\bm{\theta}}_t$} ([yshift=-4.25em] blk_pri.west) node [pos=0.5] (restPoint_EMArrow_feedback) {};
    %\draw [-latex,very thick] ([yshift=-4.25em] blk_EM.east) -- node [midway,below=0em,align=center] {$\widehat{\beta}_{\textsf{B},t},\, \widehat{\beta}_{\textsf{D},t}$} node [midway,below=1.6em,align=center] {$\widehat{\alpha}_t,\, \widehat{\eta}_t$} ([yshift=-4.25em] blk_pri.west) node [pos=0.5] (restPoint_EMArrow_feedback) {};


    %------------- extrinsic arrows ------------
    \draw [-latex,very thick] (restPoint_extArrow_rise.center) -- (ext_lik2pri.south);
    \draw [-latex,very thick] (restPoint_extArrow_drop.center) -- (ext_pri2lik.north);


    %------------- in & out arrows -------------
    \draw [-latex,very thick] ([yshift=4em] blk_pri.north) -- (blk_pri.north) node [pos=0.25] (restPoint_inputArrow) {};
    \draw [-latex,very thick] (restPoint_inputArrow.center) -- ([yshift=3em] blk_EM.north) -- (blk_EM.north);
    \node [] at ([yshift=5em] blk_pri.north) {$\widetilde{\bm{\Psi}}_{t-1}$};
    
    \draw [-latex,very thick] (blk_pri.south) -- ([yshift=-3.5em] blk_pri.south);
    \node [] at ([yshift=-4em] blk_pri.south) {$\widehat{\bm{x}}_{\textsf{p}}^+$, $\gamma_{\bm{x}_{\textsf{p}}^+}$, $\widetilde{\bm{\Psi}}_t$};


    %------------- polyline arrows -------------
    % EM feedback arrow
    \draw [-latex,very thick] (restPoint_EMArrow_feedback.center) -- ([yshift=4.25em] restPoint_EMArrow_feedback.center) -- (blk_EM.east);

    

    \draw[dashdotted] (-1.5,-2.7) rectangle +(11.3,5.5);
    \node[] at (3.8,3.1) {$\textbf{\textrm{VAMP Module}}$};
    
\end{tikzpicture}
